Beyond Single-Turn: A Survey on Multi-Turn Interactions with Large Language Models

Recent advances in large language models (LLMs) have substantially improved single-turn task performance, yet real-world applications increasingly demand sophisticated multi-turn interactions. This survey provides a comprehensive review of recent progress in evaluating and enhancing multi-turn LLM interactions. Centered on a task-oriented taxonomy-spanning instruction following in domains such as mathematics and coding, and conversational engagement in role-playing, healthcare, education, and adversarial jailbreak settings-we systematically examine the challenges of maintaining context, coherence, fairness, and responsiveness across prolonged dialogues. We organize existing benchmarks and datasets into coherent categories reflecting the evolving landscape of multi-turn dialogue evaluation, and review a broad spectrum of enhancement methodologies, including model-centric strategies (in-context learning, supervised fine-tuning, reinforcement learning, and architectural innovations), external integration approaches (memory augmentation, retrieval-based methods, and knowledge graphs), and agent-based techniques for collaborative interaction. Finally, we identify open challenges and promising directions for future research to further improve the robustness and effectiveness of multi-turn LLM interactions.

==> figs/prisma_flow_original.tex <==
\begin{figure}[H]
\centering

\definecolor{prismaAorangeheader}{HTML}{FFB700}
\definecolor{prismaAbluelabel}{HTML}{4A90D9}
\definecolor{prismaAscreenblue}{HTML}{5BAFD6}
\definecolor{prismaAincludedblue}{HTML}{3B8DBD}

\begin{adjustbox}{max totalsize={\textwidth}{0.92\textheight},center}
\begin{tikzpicture}[
    >={Stealth[length=3mm]},
    node distance=0.6cm,
    mainbox/.style={
        rectangle, draw=black, thin,
        text width=#1, minimum height=1cm,
        align=left, inner sep=6pt,
        font=\small
    },
    mainbox/.default=4.2cm,
    orangebox/.style={
        rectangle, fill=prismaAorangeheader,
        text width=#1, minimum height=0.7cm,
        align=center, inner sep=4pt,
        font=\small\bfseries
    },
    orangebox/.default=10cm
]

\node[orangebox=11.5cm] (header1) at (4.5,0)
    {Identification of studies via databases and registers};

\node[orangebox=7.5cm] (header2) at (16.5,0)
    {Identification of studies via other methods};

\node[mainbox=4.5cm, minimum height=2cm, below=0.4cm of header1.south west, anchor=north west, xshift=0.3cm]
    (identified) {
    Records identified from*:\\
    \quad Venue / database search (n = 452)\\
    \quad Other scholarly search (n = 216)
    };

\node[mainbox=5cm, minimum height=2.8cm, right=1.2cm of identified.north east, anchor=north west]
    (removed) {
    Records removed before\\
    screening:\\
    \quad Duplicates removed (n = 39)\\
    \quad Initial scope removals (n = 6)\\
    \quad Other removals (n = 0)
    };

\draw[->, thick] (identified.east |- removed.west) -- (removed.west);

\node[mainbox=4.5cm, below=2.8cm of identified.south west, anchor=north west]
    (screened) {
    Records screened\\(n = 623)
    };

\node[mainbox=3.5cm, right=1.2cm of screened.east, anchor=west]
    (excluded) {
    Records excluded\\(n = 12)
    };

\draw[->, thick] (identified.south -| screened.north) -- (screened.north);
\draw[->, thick] (screened.east) -- (excluded.west);

\node[mainbox=4.5cm, below=1.0cm of screened.south west, anchor=north west]
    (sought1) {
    Reports sought for retrieval\\(n = 611)
    };

\node[mainbox=3.5cm, right=1.2cm of sought1.east, anchor=west]
    (notretrieved1) {
    Reports not retrieved\\(n = 0)
    };

\draw[->, thick] (screened.south -| sought1.north) -- (sought1.north);
\draw[->, thick] (sought1.east) -- (notretrieved1.west);

\node[mainbox=4.5cm, below=1.0cm of sought1.south west, anchor=north west]
    (eligibility1) {
    Reports assessed for eligibility\\(n = 611)
    };

\node[mainbox=4.5cm, minimum height=2cm, right=1.2cm of eligibility1.east, anchor=west]
    (excludedreasons1) {
    Reports excluded:\\
    \quad Single-turn only (n = 188)\\
    \quad Agent-based (n = 52)\\
    \quad Environment-control / embodied (n = 64)\\
    \quad Multimodal (n = 27)\\
    \quad Other scopes (n = 22)
    };

\draw[->, thick] (sought1.south -| eligibility1.north) -- (eligibility1.north);
\draw[->, thick] (eligibility1.east) -- (excludedreasons1.west);

\node[mainbox=4.5cm, minimum height=2.2cm, below=0.4cm of header2.south west, anchor=north west, xshift=0.3cm]
    (identified2) {
    Records identified from:\\
    \quad Deep Research (GPT) (n = 30)\\
    \quad Manual additions (n = 7)
    };

\node[mainbox=4.5cm, anchor=north west]
    (sought2) at (identified2.south west |- sought1.north west) {
    Reports sought for retrieval\\(n = 37)
    };

\node[mainbox=3.5cm, right=1.2cm of sought2.east, anchor=west]
    (notretrieved2) {
    Reports not retrieved\\(n = 0)
    };

\draw[->, thick] (identified2.south -| sought2.north) -- (sought2.north);
\draw[->, thick] (sought2.east) -- (notretrieved2.west);

\node[mainbox=4.5cm, anchor=north west]
    (eligibility2) at (identified2.south west |- eligibility1.north west) {
    Reports assessed for eligibility\\(n = 37)
    };

\node[mainbox=4.5cm, minimum height=2cm, right=1.2cm of eligibility2.east, anchor=west]
    (excludedreasons2) {
    Reports excluded:\\
    \quad Single-turn only (n = 5)\\
    \quad Agent-based (n = 13)\\
    \quad Environment-control / embodied (n = 0)\\
    \quad Multimodal (n = 2)\\
    \quad Other scopes (n = 0)
    };

\draw[->, thick] (sought2.south -| eligibility2.north) -- (eligibility2.north);
\draw[->, thick] (eligibility2.east) -- (excludedreasons2.west);

\node[mainbox=5cm, minimum height=1.8cm, below=1.5cm of eligibility1.south west, anchor=north west]
    (included) {
    Studies included in Version 1\\(n = 275)\\
    \quad Peer-reviewed / preprint papers (n = 271)\\
    \quad Contextual non-paper resources (n = 4)\\
    };

\draw[->, thick] (eligibility1.south -| included.north) -- (included.north);
\draw[->, thick]
    (eligibility2.south) |- (included.east);

\node[
    rectangle, fill=prismaAbluelabel,
    minimum width=2.8cm, minimum height=0.8cm,
    align=center, inner sep=2pt,
    font=\small\bfseries\color{white},
    rotate=90,
    anchor=center
] (idlabel) at ($(identified.west) + (-1.2cm, 0)$) {Identification};

\coordinate (screenmid) at ($(sought1.north west)!0.5!(eligibility1.south west)$);
\node[
    rectangle, fill=prismaAscreenblue,
    minimum width=4.8cm, minimum height=0.8cm,
    align=center, inner sep=2pt,
    font=\small\bfseries\color{white},
    rotate=90,
    anchor=center
] (screenlabel) at ($(screenmid) + (-1.2cm, 0)$) {Screening};

\node[
    rectangle, fill=prismaAincludedblue,
    minimum width=2cm, minimum height=0.8cm,
    align=center, inner sep=2pt,
    font=\small\bfseries\color{white},
    rotate=90,
    anchor=center
] (inclabel) at ($(included.west) + (-1.2cm, 0)$) {Included};

\end{tikzpicture}
\end{adjustbox}
\caption{PRISMA-ScR-inspired retrospective flow diagram for the original corpus construction covering the 2022 to April 2025 phase of the survey.}
\label{fig:prisma-original}
\end{figure}


==> figs/prisma_flow_update.tex <==
\begin{figure}[H]
\centering

\definecolor{prismaBorangeheader}{HTML}{FFB700}
\definecolor{prismaBbluelabel}{HTML}{4A90D9}
\definecolor{prismaBscreenblue}{HTML}{5BAFD6}
\definecolor{prismaBincludedblue}{HTML}{3B8DBD}

\begin{adjustbox}{max totalsize={\textwidth}{0.92\textheight},center}
\begin{tikzpicture}[
    >={Stealth[length=3mm]},
    node distance=0.6cm,
    mainbox/.style={
        rectangle, draw=black, thin,
        text width=#1, minimum height=1cm,
        align=left, inner sep=6pt,
        font=\small
    },
    mainbox/.default=4.2cm,
    orangebox/.style={
        rectangle, fill=prismaBorangeheader,
        text width=#1, minimum height=0.7cm,
        align=center, inner sep=4pt,
        font=\small\bfseries
    },
    orangebox/.default=10cm
]

\node[orangebox=11.5cm] (header1) at (4.5,0)
    {Identification of new studies via databases and registers};

\node[orangebox=7.5cm] (header2) at (16.5,0)
    {Identification of new studies via other methods};

\node[mainbox=4.5cm, minimum height=1.6cm] (carryforward) at (10.5,1.95)
    {Studies from Phase 1\\(n = 275)};

\node[mainbox=4.5cm, minimum height=2cm, below=0.4cm of header1.south west, anchor=north west, xshift=0.3cm]
    (identified) {
    New records identified from*:\\
    \quad Venue / database search (n = 110)\\
    \quad Other scholarly search (n = 9)
    };

\node[mainbox=5cm, minimum height=2.8cm, right=1.2cm of identified.north east, anchor=north west]
    (removed) {
    New records removed before\\
    screening:\\
    \quad Duplicates removed (n = 34)\\
    \quad Initial scope removals (n = 0)\\
    \quad Other removals (n = 2)
    };

\draw[->, thick] (identified.east |- removed.west) -- (removed.west);

\node[mainbox=4.5cm, below=2.8cm of identified.south west, anchor=north west]
    (screened) {
    New records screened\\(n = 83)
    };

\node[mainbox=3.5cm, right=1.2cm of screened.east, anchor=west]
    (excluded) {
    New records excluded\\(n = 3)
    };

\draw[->, thick] (identified.south -| screened.north) -- (screened.north);
\draw[->, thick] (screened.east) -- (excluded.west);

\node[mainbox=4.5cm, below=1.0cm of screened.south west, anchor=north west]
    (sought1) {
    New reports sought for retrieval\\(n = 80)
    };

\node[mainbox=3.5cm, right=1.2cm of sought1.east, anchor=west]
    (notretrieved1) {
    New reports not retrieved\\(n = 3)
    };

\draw[->, thick] (screened.south -| sought1.north) -- (sought1.north);
\draw[->, thick] (sought1.east) -- (notretrieved1.west);

\node[mainbox=4.5cm, below=1.0cm of sought1.south west, anchor=north west]
    (eligibility1) {
    New reports assessed for eligibility\\(n = 77)
    };

\node[mainbox=4.5cm, minimum height=2cm, right=1.2cm of eligibility1.east, anchor=west]
    (excludedreasons1) {
    New reports excluded:\\
    \quad Single-turn only (n = 0)\\
    \quad Agent-based (n = 7)\\
    \quad Environment-control / embodied (n = 1)\\
    \quad Multimodal (n = 2)\\
    \quad Other scope reasons (n = 3)
    };

\draw[->, thick] (sought1.south -| eligibility1.north) -- (eligibility1.north);
\draw[->, thick] (eligibility1.east) -- (excludedreasons1.west);

\node[mainbox=4.5cm, minimum height=2.2cm, below=0.4cm of header2.south west, anchor=north west, xshift=0.3cm]
    (identified2) {
    New records identified from:\\
    \quad Deep Research-GPT (n = 34)\\
    \quad Deep Research-Claude (n = 34)\\
    \quad Manual additions (n = 35)
    };

\node[mainbox=4.5cm, anchor=north west]
    (sought2) at (identified2.south west |- sought1.north west) {
    New reports sought for retrieval\\(n = 103)
    };

\node[mainbox=3.5cm, right=1.2cm of sought2.east, anchor=west]
    (notretrieved2) {
    New reports not retrieved\\(n = 0)
    };

\draw[->, thick] (identified2.south -| sought2.north) -- (sought2.north);
\draw[->, thick] (sought2.east) -- (notretrieved2.west);

\node[mainbox=4.5cm, anchor=north west]
    (eligibility2) at (identified2.south west |- eligibility1.north west) {
    New reports assessed for eligibility\\(n = 103)
    };

\node[mainbox=4.5cm, minimum height=2cm, right=1.2cm of eligibility2.east, anchor=west]
    (excludedreasons2) {
    New reports excluded:\\
    \quad Single-turn only (n = 12)\\
    \quad Agent-based (n = 10)\\
    \quad Environment-control / embodied (n = 6)\\
    \quad Multimodal (n = 5)\\
    \quad Other scope reasons (n = 6)
    };

\draw[->, thick] (sought2.south -| eligibility2.north) -- (eligibility2.north);
\draw[->, thick] (eligibility2.east) -- (excludedreasons2.west);

\node[mainbox=5cm, minimum height=1.9cm, below=1.5cm of eligibility1.south west, anchor=north west]
    (included) {
    New studies included in revision\\(n = 128)\\
    Studies in Version 2 total\\(n = 403)
    };

\draw[->, thick] (eligibility1.south -| included.north) -- (included.north);
\draw[->, thick]
    (eligibility2.south) |- (included.east);

\node[
    rectangle, fill=prismaBbluelabel,
    minimum width=2.8cm, minimum height=0.8cm,
    align=center, inner sep=2pt,
    font=\small\bfseries\color{white},
    rotate=90,
    anchor=center
] (idlabel) at ($(identified.west) + (-1.2cm, 0)$) {Identification};

\coordinate (screenmid) at ($(sought1.north west)!0.5!(eligibility1.south west)$);
\node[
    rectangle, fill=prismaBscreenblue,
    minimum width=4.8cm, minimum height=0.8cm,
    align=center, inner sep=2pt,
    font=\small\bfseries\color{white},
    rotate=90,
    anchor=center
] (screenlabel) at ($(screenmid) + (-1.2cm, 0)$) {Screening};

\node[
    rectangle, fill=prismaBincludedblue,
    minimum width=2cm, minimum height=0.8cm,
    align=center, inner sep=2pt,
    font=\small\bfseries\color{white},
    rotate=90,
    anchor=center
] (inclabel) at ($(included.west) + (-1.2cm, 0)$) {Included};

\end{tikzpicture}
\end{adjustbox}
\caption{PRISMA-ScR-inspired retrospective flow diagram for the revision update that extended the survey from April 2025 through April 2026 under the same inclusion, exclusion, and boundary-setting rules.}
\label{fig:prisma-update}
\end{figure}

